Single-Sample Decoding of a Two-Layer Sound-Word Canvas Model for Thai Klon Pad

We present a generator of Thai klon pad verse, one stanza from a short topic, and evaluate it against human verse on held-out topics. The generator is a masked language model initialised from WangchanBERTa over a fixed canvas with two layers: a sound layer of pronounced syllables, where rhyme, tone and syllable count are enforced as hard masks, and a word layer of whole words, so that no word is cut into written pieces. Decoding commits one cell at a time and samples at temperature 0.4; one sample is drawn per topic, with no selection, reranking or repair. On 78 held-out topics never used in development, judged by three independent runs of a frozen LLM judge in the same pools as the human stanzas from which the topics were written, 70.5% of the generated stanzas pass form, lexical cleanness of all four lines and topic alignment together, against 76.9% for the human stanzas (difference -6.4 points, 95% CI [-19.2, +6.4]). Cleanness is level with human (85.9% vs. 87.2%), and the stanzas pass form and cleanness together slightly more often than the human ones (+3.8 points, [-6.4, +14.1]); the difference lies in alignment (84.6% vs. 91.0%), on topics that were written from the human stanzas. The low temperature matters: at higher temperatures the same model passes clearly fewer of the same topics, because lexical errors lie in the model's lower-probability choices; sharpening the sampling distribution removes most of them, at a cost in vocabulary (7.5% rare words against 16.5% in the human stanzas) and diversity. The pre-registered target, all-three within 5 points of human, is missed by 1.4 points. KlonSuphap-LM, the only public klon pad generator we know of, passes none of the 78 held-out topics when judged in separate pools together with the method's and the human stanzas (form 19.2%, cleanness 3.8%).

==> fig_arch.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=Stealth, node distance=0.3cm,
  blk/.style={draw, rounded corners=2pt, align=left, text width=7.0cm, inner sep=3pt, fill=white},
  dec/.style={draw, rounded corners=2pt, align=left, text width=7.0cm, inner sep=3pt, fill=gray!8},
  cellrow/.style={draw, minimum height=0.5cm, inner sep=1pt, font=\scriptsize}]
\node[cellrow, minimum width=0.6cm, anchor=west] (bos) at (0,0) {\texttt{<s>}};
\node[cellrow, minimum width=1.6cm, right=0pt of bos, fill=gray!20] (tp) {topic: 12 cells};
\node[cellrow, minimum width=1.25cm, right=0pt of tp] (w1) {วรรค 1: 10};
\node[cellrow, minimum width=1.25cm, right=0pt of w1] (w2) {วรรค 2: 10};
\node[cellrow, minimum width=1.25cm, right=0pt of w2] (w3) {วรรค 3: 10};
\node[cellrow, minimum width=1.25cm, right=0pt of w3] (w4) {วรรค 4: 10};
\node[anchor=north west, align=left, text width=7.0cm, font=\scriptsize, inner sep=1pt] at ([yshift=-2pt]bos.south west)
  {\textbf{Canvas}: one cell per pronounced syllable; topic cells hold the topic's words, poem cells start as \texttt{<mask>}.};
\node[blk, anchor=south west] (emb) at ([yshift=0.45cm]bos.north west) {%
  \textbf{Cell input} $=$ word layer $+$ sound layer $+$ position.\\
  \emph{Word layer}: token $(w,k)$, the $k$-th syllable of word $w$ with $n_w$ syllables, embedded as $e_w + e_{(k,n_w)}$; 62{,}665 words, each row initialised from the mean WangchanBERTa embedding of the word's pieces (37{,}851 words never seen in the poems: rows frozen, one shared bias offset).\\
  \emph{Sound layer}: onset $+$ rime $+$ tone embeddings of the cell's syllable (filled cells: from the token; a masked rhyme cell: the chosen rime).\\
  \emph{Position}: line, cell and role embeddings $+$ WangchanBERTa positions.};
\node[blk, above=of emb] (body) {\textbf{WangchanBERTa-base encoder}: pretrained, 12 layers, width 768; a leading \texttt{<s>} cell, padding never attended.};
\node[blk, above=of body] (head) {\textbf{Pretrained masked-LM head transform}: $z_i$ (dense, GELU, LayerNorm).};
\node[blk, above=of head] (out) {\textbf{Word-slot logits} at cell $i$: $z_i\cdot e_w + z_i\cdot e_{(k,n_w)} + b_w$, tied to the input rows. Training: masked prediction.};
\foreach \n in {bos,tp,w1,w2,w3,w4} \draw[->] (\n.north) -- (\n.north |- emb.south);
\draw[->] (emb) -- (body); \draw[->] (body) -- (head); \draw[->] (head) -- (out);
\node[dec, anchor=north west] (m) at ([xshift=0.6cm]out.north east) {%
  \textbf{1. Scores}: $+1.5$ on the topic's words (cleared for a word in a line once it is used there), $-2$ on words already placed; hard masks: a line's first / last cell takes only a word's first / last syllable (word layer); line-final tones (Figure~\ref{fig:skeleton}) and the stutter ban (sound layer).};
\node[dec, below=of m] (s) {%
  \textbf{2. At step 5 only}: each rhyme group's rime family is drawn from the mass that its line-final and 3rd-syllable cells give to each family (temperature 0.5; the groups get different families); the receiver is the 3rd or 5th syllable, whichever has more mass; the rime is written into the group's open cells, which take only that rime from then on (no word twice in a group). Until then rhyme cells are held.};
\node[dec, below=of s] (c) {%
  \textbf{3. Top 512}: only the 512 best tokens per cell are kept.};
\node[dec, below=of c] (f) {%
  \textbf{4. Commit one cell}: the open cell with the most confident admissible token; sample $(w,k) \propto \exp(\text{log-prob at the cell}/T)$ with $T = 0.4$; the rest of $w$'s span is forced, so every syllable is part of a word.};
\draw[->] (out.east) -- (m.west |- out.east);
\draw[->] (m) -- (s); \draw[->] (s) -- (c); \draw[->] (c) -- (f);
\draw[->, thick] (f.south) |- (w4.east);
\node[anchor=north west, align=left, text width=3.2cm, font=\scriptsize] at ([xshift=4pt, yshift=-2pt]f.south) {write the token and its sound into the canvas; repeat until every poem cell is filled};
\end{tikzpicture}


==> fig_skeleton.tex <==
\begin{tikzpicture}[
  font=\small, >=Stealth,
  syl/.style={circle, draw, minimum size=0.46cm, inner sep=0pt, font=\scriptsize},
  ga/.style={syl, fill=gray!35},
  gb/.style={syl, fill=gray!35, double, double distance=0.8pt},
  alt/.style={dashed},
  link/.style={->, thick, rounded corners=3pt}]
\def\X#1{#1*0.68+0.4}
\foreach \r/\role in {1/สดับ, 2/รับ, 3/รอง, 4/ส่ง}
  \node[anchor=east] at (0.45, -\r*0.95) {วรรค~\r\ (\role)};
\foreach \c in {1,...,7} \node[syl] (a\c) at ({\X{\c}}, -0.95) {\c};
\node[ga] (a8) at ({\X{8}}, -0.95) {8};
\foreach \c in {1,2,4,6,7} \node[syl] (b\c) at ({\X{\c}}, -1.90) {\c};
\node[ga] (b3) at ({\X{3}}, -1.90) {3};
\node[ga, alt] (b5) at ({\X{5}}, -1.90) {5};
\node[gb] (b8) at ({\X{8}}, -1.90) {8};
\foreach \c in {1,...,7} \node[syl] (c\c) at ({\X{\c}}, -2.85) {\c};
\node[gb] (c8) at ({\X{8}}, -2.85) {8};
\foreach \c in {1,2,4,6,7,8} \node[syl] (d\c) at ({\X{\c}}, -3.80) {\c};
\node[gb] (d3) at ({\X{3}}, -3.80) {3};
\node[gb, alt] (d5) at ({\X{5}}, -3.80) {5};
\draw[link] (a8.south) |- node[pos=0.25, right, font=\scriptsize]{A} ({\X{3}}, -1.425) -- (b3.north);
\draw[link, alt] ({\X{5}}, -1.425) -- (b5.north);
\draw[link] (b8.south) -- node[left, font=\scriptsize]{B} (c8.north);
\draw[link] (b8.east) -- ({\X{8.75}}, -1.90) |- ({\X{3}}, -3.33) -- (d3.north);
\draw[link, alt] ({\X{5}}, -3.33) -- (d5.north);
\node[anchor=west, font=\scriptsize\bfseries] at ({\X{9.4}}, -0.35) {tone of the last syllable};
\node[anchor=west, font=\scriptsize] at ({\X{9.4}}, -0.95) {free};
\node[anchor=west, font=\scriptsize] at ({\X{9.4}}, -1.90) {เอก, โท or จัตวา (not สามัญ, ตรี)};
\node[anchor=west, font=\scriptsize] at ({\X{9.4}}, -2.85) {สามัญ or ตรี};
\node[anchor=west, font=\scriptsize] at ({\X{9.4}}, -3.80) {สามัญ or ตรี};
\end{tikzpicture}

